SwiftRL: Towards Efficient Reinforcement Learning on Real Processing-In-Memory Systems

Reinforcement Learning (RL) trains agents to learn optimal behavior by maximizing reward signals from experience datasets. However, RL training often faces memory limitations, leading to execution latencies and prolonged training times. To overcome this, SwiftRL explores Processing-In-Memory (PIM) architectures to accelerate RL workloads. We achieve near-linear performance scaling by implementing RL algorithms like Tabular Q-learning and SARSA on UPMEM PIM systems and optimizing for hardware. Our experiments on OpenAI GYM environments using UPMEM hardware demonstrate superior performance compared to CPU and GPU implementations.

==> CPU_GPU_PIM/CPU_Q_learner_FL.tex <==
\documentclass[tikz,border=3mm]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{patterns}
\pgfplotsset{compat=1.17}

\begin{document}
\begin{tikzpicture}

    \pgfplotsset{
        selective show sum on top/.style={
            /pgfplots/scatter/@post marker code/.append code={%
                \ifnum\coordindex=#1
                   \node[
                   at={(normalized axis cs:%
                       \pgfkeysvalueof{/data point/x},%
                       \pgfkeysvalueof{/data point/y})%
                   },
                   anchor=south,
                   ]
                   {\pgfmathprintnumber{\pgfkeysvalueof{/data point/y}}};
                   \node[
                   at={(normalized axis cs:%
                       \pgfkeysvalueof{/data point/x},%
                       \pgfkeysvalueof{/data point/y})%
                   },
                   anchor=north,
                   ]
                   {\pgfmathprintnumber{\pgfkeysvalueof{/data point/y}}};
                \fi
            },
        },selective show sum on top/.default=0
    }

    \begin{axis}[width=3cm, height=5cm,
    ybar stacked, ymin=0,  
    bar width=6mm,
    symbolic x coords={CPU},
    xtick=data,
    xticklabel style={font=\tiny}, % Set font size for x-axis labels
    yticklabel style={font=\tiny}, % Set font size for y-axis labels
    nodes near coords, 
    legend style={at={(0.01,0.6)},anchor=west, font=\tiny}, % Set font size to \tiny, and adjust the legend position
    xlabel={\tiny Q-learner-FL-SEQ},
    ylabel={\tiny Execution Time (sec)},
    enlarge x limits={abs=1.5mm}, % Adjust the space between bars and the box
    enlarge y limits={upper=1.8},  % Adjust the space between the top of bars and the box
    ]

    \addplot [pattern=crosshatch dots, pattern color=blue] coordinates {
        (CPU,77.93)};
    % \addplot [pattern=horizontal lines, pattern color=red, selective show sum on top] coordinates {
    %     (PIM,3)};
    % \addplot [pattern=north west lines, pattern color=olive, selective show sum on top/.list={0,1,2}] coordinates {
    %     (PIM,4)};
    % \addplot [pattern=vertical lines, pattern color=orange, selective show sum on top] coordinates {
    %     (PIM,2)};
    %\legend{GPU-CPU,CPU-GPU, GPU kernel}
    \end{axis}
\end{tikzpicture}
\end{document}


==> CPU_GPU_PIM/CPU_Q_learner_Taxi.tex <==
\documentclass[tikz,border=3mm]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{patterns}
\pgfplotsset{compat=1.17}

\begin{document}
\begin{tikzpicture}

    \pgfplotsset{
        selective show sum on top/.style={
            /pgfplots/scatter/@post marker code/.append code={%
                \ifnum\coordindex=#1
                   \node[
                   at={(normalized axis cs:%
                       \pgfkeysvalueof{/data point/x},%
                       \pgfkeysvalueof{/data point/y})%
                   },
                   anchor=south,
                   ]
                   {\pgfmathprintnumber{\pgfkeysvalueof{/data point/y}}};
                   \node[
                   at={(normalized axis cs:%
                       \pgfkeysvalueof{/data point/x},%
                       \pgfkeysvalueof{/data point/y})%
                   },
                   anchor=north,
                   ]
                   {\pgfmathprintnumber{\pgfkeysvalueof{/data point/y}}};
                \fi
            },
        },selective show sum on top/.default=0
    }

    \begin{axis}[width=3cm, height=5cm,
    ybar stacked, ymin=0,  
    bar width=6mm,
    symbolic x coords={CPU},
    xtick=data,
    xticklabel style={font=\tiny}, % Set font size for x-axis labels
    yticklabel style={font=\tiny}, % Set font size for y-axis labels
    %nodes near coords, 
    legend style={at={(0.01,0.6)},anchor=west, font=\tiny}, % Set font size to \tiny, and adjust the legend position
    xlabel={\tiny Q-learner-Taxi},
    ylabel={\tiny Execution Time (sec)},
    enlarge x limits={abs=1.5mm}, % Adjust the space between bars and the box
    enlarge y limits={upper=1.8},  % Adjust the space between the top of bars and the box
    ]

    \addplot [pattern=north east lines, pattern color=olive, selective show sum on top] coordinates {
        (CPU,1)};
    % \addplot [pattern=horizontal lines, pattern color=red, selective show sum on top] coordinates {
    %     (PIM,3)};
    % \addplot [pattern=north west lines, pattern color=olive, selective show sum on top/.list={0,1,2}] coordinates {
    %     (PIM,4)};
    % \addplot [pattern=vertical lines, pattern color=orange, selective show sum on top] coordinates {
    %     (PIM,2)};
    %\legend{GPU-CPU,CPU-GPU, GPU kernel}
    \end{axis}
\end{tikzpicture}
\end{document}


==> CPU_GPU_PIM/GPU_Q_learner_FL.tex <==
\documentclass[tikz,border=3mm]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{patterns}
\pgfplotsset{compat=1.17}

\begin{document}
\begin{tikzpicture}

    \pgfplotsset{
        selective show sum on top/.style={
            /pgfplots/scatter/@post marker code/.append code={%
                \ifnum\coordindex=#1
                   \node[
                   at={(normalized axis cs:%
                       \pgfkeysvalueof{/data point/x},%
                       \pgfkeysvalueof{/data point/y})%
                   },
                   anchor=south,
                   ]
                   {\pgfmathprintnumber{\pgfkeysvalueof{/data point/y}}};
                   \node[
                   at={(normalized axis cs:%
                       \pgfkeysvalueof{/data point/x},%
                       \pgfkeysvalueof{/data point/y})%
                   },
                   anchor=north,
                   ]
                   {\pgfmathprintnumber{\pgfkeysvalueof{/data point/y}}};
                \fi
            },
        },selective show sum on top/.default=0
    }

    \begin{axis}[width=4cm, height=5cm,
    ybar stacked, ymin=0,  
    bar width=6mm,
    symbolic x coords={GPU},
    xtick=data,
    xticklabel style={font=\tiny}, % Set font size for x-axis labels
    yticklabel style={font=\tiny}, % Set font size for y-axis labels
    nodes near coords, 
    legend style={at={(0.01,0.6)},anchor=west, font=\tiny}, % Set font size to \tiny, and adjust the legend position
    xlabel={\tiny Q-learner-FL-SEQ},
    ylabel={\tiny Execution Time (sec)},
    enlarge x limits={abs=1.5mm}, % Adjust the space between bars and the box
    enlarge y limits={upper=1.8},  % Adjust the space between the top of bars and the box
    ]

    \addplot [pattern=north west lines, pattern color=olive] coordinates {
        (GPU,35.33)};
    % \addplot [pattern=horizontal lines, pattern color=red, selective show sum on top] coordinates {
    %     (GPU,3)};
    % \addplot [pattern=north west lines, pattern color=olive, selective show sum on top/.list={0,1,2}] coordinates {
    %     (GPU,4)};
    % \addplot [pattern=vertical lines, pattern color=orange, selective show sum on top] coordinates {
    %     (PIM,2)};
    %\legend{GPU kernel}
    \end{axis}
\end{tikzpicture}
\end{document}


==> CPU_GPU_PIM/GPU_Q_learner_Taxi.tex <==
\documentclass[tikz,border=3mm]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{patterns}
\pgfplotsset{compat=1.17}

\begin{document}
\begin{tikzpicture}

    \pgfplotsset{
        selective show sum on top/.style={
            /pgfplots/scatter/@post marker code/.append code={%
                \ifnum\coordindex=#1
                   \node[
                   at={(normalized axis cs:%
                       \pgfkeysvalueof{/data point/x},%
                       \pgfkeysvalueof{/data point/y})%
                   },
                   anchor=south,
                   ]
                   {\pgfmathprintnumber{\pgfkeysvalueof{/data point/y}}};
                   \node[
                   at={(normalized axis cs:%
                       \pgfkeysvalueof{/data point/x},%
                       \pgfkeysvalueof{/data point/y})%
                   },
                   anchor=north,
                   ]
                   {\pgfmathprintnumber{\pgfkeysvalueof{/data point/y}}};
                \fi
            },
        },selective show sum on top/.default=0
    }

    \begin{axis}[width=4cm, height=5cm,
    ybar stacked, ymin=0,  
    bar width=6mm,
    symbolic x coords={GPU},
    xtick=data,
    xticklabel style={font=\tiny}, % Set font size for x-axis labels
    yticklabel style={font=\tiny}, % Set font size for y-axis labels
    %nodes near coords, 
    legend style={at={(0.01,0.6)},anchor=west, font=\tiny}, % Set font size to \tiny, and adjust the legend position
    xlabel={\tiny Q-learner-Taxi},
    ylabel={\tiny Execution Time (sec)},
    enlarge x limits={abs=1.5mm}, % Adjust the space between bars and the box
    enlarge y limits={upper=1.8},  % Adjust the space between the top of bars and the box
    ]

    \addplot [pattern=crosshatch dots, pattern color=blue, selective show sum on top] coordinates {
        (GPU,1)};
    \addplot [pattern=horizontal lines, pattern color=red, selective show sum on top] coordinates {
        (GPU,3)};
    \addplot [pattern=north west lines, pattern color=olive, selective show sum on top/.list={0,1,2}] coordinates {
        (GPU,4)};
    % \addplot [pattern=vertical lines, pattern color=orange, selective show sum on top] coordinates {
    %     (PIM,2)};
    \legend{GPU-CPU,CPU-GPU, GPU kernel}
    \end{axis}
\end{tikzpicture}
\end{document}


==> CPU_GPU_PIM/PIM_comparison.tex <==
\documentclass[tikz,border=3mm]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{patterns}
\pgfplotsset{compat=1.17}

\begin{document}
\begin{tikzpicture}

    \pgfplotsset{
        selective show sum on top/.style={
            /pgfplots/scatter/@post marker code/.append code={%
                \ifnum\coordindex=#1
                   \node[
                   at={(normalized axis cs:%
                       \pgfkeysvalueof{/data point/x},%
                       \pgfkeysvalueof{/data point/y})%
                   },
                   anchor=south,
                   ]
                   {\pgfmathprintnumber{\pgfkeysvalueof{/data point/y}}};
                   \node[
                   at={(normalized axis cs:%
                       \pgfkeysvalueof{/data point/x},%
                       \pgfkeysvalueof{/data point/y})%
                   },
                   anchor=north,
                   ]
                   {\pgfmathprintnumber{\pgfkeysvalueof{/data point/y}}};
                \fi
            },
        },selective show sum on top/.default=0
    }

    \begin{axis}[width=4cm, height=5cm,
    ybar stacked, ymin=0,  
    bar width=6mm,
    symbolic x coords={PIM-2000 cores},
    xtick=data,
    xticklabel style={font=\tiny}, % Set font size for x-axis labels
    yticklabel style={font=\tiny}, % Set font size for y-axis labels
   % nodes near coords, 
    legend style={at={(0.5,0.8)},anchor=north, font=\tiny}, % Set font size to \tiny, and adjust the legend position
    xlabel={\tiny Q-learner-INT32-SEQ},
    ylabel={\tiny Execution Time (sec)},
    enlarge x limits={abs=1.5mm}, % Adjust the space between bars and the box
    enlarge y limits={upper=1.8},  % Adjust the space between the top of bars and the box
    ]

    \addplot [pattern=crosshatch dots, pattern color=blue, selective show sum on top] coordinates {
        (PIM-2000 cores,0.003)};
    \addplot [pattern=horizontal lines, pattern color=red, selective show sum on top] coordinates {
        (PIM-2000 cores,0.354)};
    \addplot [pattern=north west lines, pattern color=olive] coordinates {
        (PIM-2000 cores,1.77)};
    \addplot [pattern=vertical lines, pattern color=orange] coordinates {
        (PIM-2000 cores,4.506)};
    \legend{PIM-CPU,Inter-PIM Core, CPU-PIM,PIM Kernel}
    \end{axis}
\end{tikzpicture}
\end{document}


==> Charts_tex_files/Backup.tex <==
\documentclass[tikz,border=3mm]{standalone}
\usepackage[ngerman]{babel}
\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage{pgfplots}
\usetikzlibrary{patterns,pgfplots.groupplots}
\pgfplotsset{
    compat=1.17,
    selective show sum on top/.style={
        /pgfplots/scatter/@post marker code/.append code={
            \ifnum\coordindex=#1
                \node[
                    at={(normalized axis cs:
                        \pgfkeysvalueof{/data point/x},
                        \pgfkeysvalueof{/data point/y})
                    },
                    anchor=south,
                ]
                {\pgfmathprintnumber{\pgfkeysvalueof{/data point/y}}};
            \fi
        },
    },
    selective show sum on top/.default=0
}

\begin{document}
\begin{tikzpicture}

    \begin{groupplot}[
        group style={group size=4 by 3, vertical sep=1.5cm, horizontal sep=1.7cm},
        width=5.2cm, height=6cm,
        ybar stacked, ymin=0,
        /pgf/bar width=12pt,% bar width
        symbolic x coords={125,250,500,1000,2000},
        xtick=data,
        legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.6cm,0.2cm); },
        legend style={at={(0.3,1.20)}, anchor=west, legend columns=4}, 
        label style = {font=\normalsize},
        %nodes near coords style={font=\tiny},
        %nodes near coords,
        ylabel={Execution Time (sec)},
    ]
    
    % First Chart
    \nextgroupplot[xlabel={Number of PIM Cores}]
    \addplot [pattern=crosshatch dots, pattern color=blue, selective show sum on top] coordinates {
        (125,842) (250,421) (500,211) (1000,106) (2000,53)}; % PIM KERNEL
    \addplot [pattern=horizontal lines, pattern color=red] coordinates {
        (125,0.194) (250,0.19) (500,0.274) (1000,0.274) (2000,0.354)}; % INTER PIM
    \addplot [pattern=north west lines, pattern color=olive, selective show sum on top/.list={0,1,2}] coordinates {
        (125,0.241) (250,0.358) (500,0.597) (1000,0.877) (2000,2.095)}; % CPU-PIM
    \addplot [pattern=vertical lines, pattern color=orange, selective show sum on top] coordinates {
        (125,0.002) (250,0.002) (500,0.003) (1000,0.003) (2000,0.004)}; % PIM-CPU

    % Second Chart
    \nextgroupplot[xlabel={Number of PIM Cores}]
    \addplot [pattern=crosshatch dots, pattern color=blue, selective show sum on top] coordinates {
        (125,71) (250,35.68) (500,17.969) (1000,8.984) (2000,4.506)};
    \addplot [pattern=horizontal lines, pattern color=red] coordinates {
        (125,0.194) (250,0.19) (500,0.274) (1000,0.274) (2000,0.354)};
    \addplot [pattern=north west lines, pattern color=olive, selective show sum on top/.list={0,1,2}] coordinates {
        (125,0.246) (250,0.363) (500,0.569) (1000,0.988) (2000,1.77)};
    \addplot [pattern=vertical lines, pattern color=orange, selective show sum on top] coordinates {
        (125,0.002) (250,0.002) (500,0.002) (1000,0.003) (2000,0.003)};

    % Third Chart
    \nextgroupplot[xlabel={Number of PIM Cores}]
    \addplot [pattern=crosshatch dots, pattern color=blue, selective show sum on top] coordinates {
        (125,1221.37) (250,610.703) (500,305.70) (1000,153.26) (2000,76.76)};
    \addplot [pattern=horizontal lines, pattern color=red] coordinates {
        (125,0.194) (250,0.19) (500,0.274) (1000,0.274) (2000,0.354)};
    \addplot [pattern=north west lines, pattern color=olive, selective show sum on top/.list={0,1,2}] coordinates {
        (125,0.204) (250,0.333) (500,0.515) (1000,1.095) (2000,2.197)};
    \addplot [pattern=vertical lines, pattern color=orange, selective show sum on top] coordinates {
        (125,0.0018) (250,0.002) (500,0.002) (1000,0.003) (2000,0.004)};

    % Fourth Chart
    \nextgroupplot[xlabel={Number of PIM Cores}, legend to name=grouplegend]
   \addplot [pattern=crosshatch dots, pattern color=blue, selective show sum on top] coordinates {
        (125,518.41) (250,259.26) (500,129.773) (1000,64.91) (2000,32.47)};
    \addplot [pattern=horizontal lines, pattern color=red] coordinates {
        (125,0.194) (250,0.19) (500,0.274) (1000,0.354) (2000,0.354)};
    \addplot [pattern=north west lines, pattern color=olive, selective show sum on top/.list={0,1,2}] coordinates {
        (125,0.242) (250,0.372) (500,0.576) (1000,1) (2000,1.76)};
    \addplot [pattern=vertical lines, pattern color=orange, selective show sum on top] coordinates {
        (125,0.002) (250,0.002) (500,0.003) (1000,0.004) (2000,0.004)};
    \legend{PIM Kernel,Inter-PIM Core, CPU-PIM, PIM-CPU}

    \nextgroupplot[xlabel={Number of PIM Cores}]
    \addplot [pattern=crosshatch dots, pattern color=blue, selective show sum on top] coordinates {
        (125,876.34) (250,438.70) (500,219.87) (1000,110.198) (2000,55.32)};
    \addplot [pattern=horizontal lines, pattern color=red] coordinates {
       (125,0.194) (250,0.19) (500,0.274) (1000,0.274) (2000,0.354)};
    \addplot [pattern=north west lines, pattern color=olive, selective show sum on top/.list={0,1,2}] coordinates {
        (125,0.242) (250,0.362) (500,0.577) (1000,1.025) (2000,2.64)};
    \addplot [pattern=vertical lines, pattern color=orange, selective show sum on top] coordinates {
        (125,0.001) (250,0.002) (500,0.002) (1000,0.003) (2000,0.004)};

    % Second Chart
    \nextgroupplot[xlabel={Number of PIM Cores}]
    \addplot [pattern=crosshatch dots, pattern color=blue, selective show sum on top] coordinates {
        (125,105.114) (250,52.89) (500,26.68) (1000,13.40) (2000,6.75)};
    \addplot [pattern=horizontal lines, pattern color=red] coordinates {
       (125,0.194) (250,0.19) (500,0.274) (1000,0.274) (2000,0.354)};
    \addplot [pattern=north west lines, pattern color=olive, selective show sum on top/.list={0,1,2}] coordinates {
        (125,0.249) (250,0.389) (500,0.591) (1000,0.985) (2000,2.399)};
    \addplot [pattern=vertical lines, pattern color=orange, selective show sum on top] coordinates {
        (125,0.002) (250,0.002) (500,0.003) (1000,0.003) (2000,0.003)};

    % Third Chart
    \nextgroupplot[xlabel={Number of PIM Cores}]
    \addplot [pattern=crosshatch dots, pattern color=blue, selective show sum on top] coordinates {
        (125,1257.29) (250,628.63) (500,314.86) (1000,157.754) (2000,79.085)};
    \addplot [pattern=horizontal lines, pattern color=red] coordinates {
        (125,0.194) (250,0.19) (500,0.274) (1000,0.274) (2000,0.354)};
    \addplot [pattern=north west lines, pattern color=olive, selective show sum on top/.list={0,1,2}] coordinates {
        (125,0.209) (250,0.30) (500,0.48) (1000,1.005) (2000,2.042)};
    \addplot [pattern=vertical lines, pattern color=orange, selective show sum on top] coordinates {
        (125,0.002) (250,0.002) (500,0.002) (1000,0.003) (2000,0.004)};

    % Fourth Chart
    \nextgroupplot[xlabel={Number of PIM Cores}, legend to name=grouplegend]
   \addplot [pattern=crosshatch dots, pattern color=blue, selective show sum on top] coordinates {
        (125,552.453) (250,276.494) (500,138.47) (1000,69.331) (2000,34.708)};
    \addplot [pattern=horizontal lines, pattern color=red] coordinates {
        (125,0.194) (250,0.19) (500,0.19) (1000,0.274) (2000,0.354)};
    \addplot [pattern=north west lines, pattern color=olive, selective show sum on top/.list={0,1,2}] coordinates {
        (125,0.242) (250,0.361) (500,0.584) (1000,0.798) (2000,1.967)};
    \addplot [pattern=vertical lines, pattern color=orange, selective show sum on top] coordinates {
         (125,0.002) (250,0.002) (500,0.002) (1000,0.003) (2000,0.004)};
    \legend{PIM Kernel,Inter-PIM Core, CPU-DPU, DPU-CPU}


    \nextgroupplot[xlabel={Number of PIM Cores}]
    \addplot [pattern=crosshatch dots, pattern color=blue, selective show sum on top] coordinates {
        (125,843.696) (250,422.374) (500,211.472) (1000,106.002) (2000,53.253)};
    \addplot [pattern=horizontal lines, pattern color=red] coordinates {
          (125,0.194) (250,0.19) (500,0.274) (1000,0.274) (2000,0.354)};
    \addplot [pattern=north west lines, pattern color=olive, selective show sum on top/.list={0,1,2}] coordinates {
        (125,0.244) (250,0.357) (500,0.597) (1000,1.028) (2000,2.371)};
    \addplot [pattern=vertical lines, pattern color=orange, selective show sum on top] coordinates {
       (125,0.002) (250,0.002) (500,0.003) (1000,0.003) (2000,0.004)};

  

    % Second Chart
    \nextgroupplot[xlabel={Number of PIM Cores}]
    \addplot [pattern=crosshatch dots, pattern color=blue, selective show sum on top] coordinates {
        (125,71.634) (250,35.933) (500,18.093) (1000,9.056) (2000,4.564)};
    \addplot [pattern=horizontal lines, pattern color=red] coordinates {
        (125,0.194) (250,0.19) (500,0.274) (1000,0.274) (2000,0.354)};
    \addplot [pattern=north west lines, pattern color=olive, selective show sum on top/.list={0,1,2}] coordinates {
        (125,0.242) (250,0.368) (500,0.574) (1000,1.006) (2000,2.071)};
    \addplot [pattern=vertical lines, pattern color=orange, selective show sum on top] coordinates {
       (125,0.002) (250,0.002) (500,0.003) (1000,0.003) (2000,0.004)};

    % Third Chart
    \nextgroupplot[xlabel={Number of PIM Cores}]
    \addplot [pattern=crosshatch dots, pattern color=blue, selective show sum on top] coordinates {
        (125,1221.905) (250,611.714) (500,305.766) (1000,157.754) (2000,76.791)};
    \addplot [pattern=horizontal lines, pattern color=red] coordinates {
       (125,0.194) (250,0.19) (500,0.274) (1000,0.274) (2000,0.354)};
    \addplot [pattern=north west lines, pattern color=olive, selective show sum on top/.list={0,1,2}] coordinates {
        (125,0.205) (250,0.311) (500,0.511) (1000,1.04) (2000,2.086)};
    \addplot [pattern=vertical lines, pattern color=orange, selective show sum on top] coordinates {
        (125,0.002) (250,0.002) (500,0.002) (1000,0.003) (2000,0.004)};

    % Fourth Chart
    \nextgroupplot[xlabel={Number of PIM Cores}, legend to name=grouplegend]
   \addplot [pattern=crosshatch dots, pattern color=blue, selective show sum on top] coordinates {
        (125,520.475) (250,260.231) (500,130.279) (1000,65.168) (2000,32.606)};
    \addplot [pattern=horizontal lines, pattern color=red] coordinates {
        (125,0.194) (250,0.19) (500,0.274) (1000,0.274) (2000,0.354)};
    \addplot [pattern=north west lines, pattern color=olive, selective show sum on top/.list={0,1,2}] coordinates {
        (125,0.208) (250,0.323) (500,0.509) (1000,1.085) (2000,2.243)};
    \addplot [pattern=vertical lines, pattern color=orange, selective show sum on top] coordinates {
        (125,0.002) (250,0.002) (500,0.002) (1000,0.002) (2000,0.004)};
    \legend{PIM Kernel,Inter-PIM Core, CPU-PIM, PIM-CPU}
    

    \end{groupplot}

    % Placing the legend
    \node at ($(group c4r1.south) - (7.5,13.5cm)$) [anchor=north] {\ref{grouplegend}};

    % Adding sub-captions
    % Adding sub-captions
\node at ($(group c1r1.south) - (0,1.0cm)$) [anchor=north] {(a) Q-learner-SEQ-FP32};
\node at ($(group c2r1.south) - (0,1.0cm)$) [anchor=north] {(b) Q-learner-SEQ-INT32};
\node at ($(group c3r1.south) - (0,1.0cm)$) [anchor=north] {(c) SARSA-learner-SEQ-FP32};
\node at ($(group c4r1.south) - (0,1.0cm)$) [anchor=north] {(d) SARSA-learner-SEQ-INT32};
\node at ($(group c1r2.south) - (0,1.0cm)$) [anchor=north] {(e) Q-learner-RAN-FP32};
\node at ($(group c2r2.south) - (0,1.0cm)$) [anchor=north] {(f) Q-learner-RAN-INT32};
\node at ($(group c3r2.south) - (0,1.0cm)$) [anchor=north] {(g) SARSA-learner-RAN-FP32};
\node at ($(group c4r2.south) - (0,1.0cm)$) [anchor=north] {(h) SARSA-learner-RAN-INT32};
\node at ($(group c1r3.south) - (0,1.0cm)$) [anchor=north] {(i) Q-learner-STR-FP32};
\node at ($(group c2r3.south) - (0,1.0cm)$) [anchor=north] {(j) Q-learner-STR-INT32};
\node at ($(group c3r3.south) - (0,1.0cm)$) [anchor=north] {(k) SARSA-learner-STR-FP32};
\node at ($(group c4r3.south) - (0,1.0cm)$) [anchor=north] {(l) SARSA-learner-STR-INT32};


\end{tikzpicture}
\end{document}


==> Charts_tex_files/Motivation.tex <==
\documentclass[10pt,border=1mm,tikz]{standalone}
\usetikzlibrary{shapes.geometric}

\begin{document}
 \begin{tikzpicture}[
    % ~~~ colors ~~~~~~~~~~~~~~~~
    grl/.style={gray!40},
    ctl/.style={teal!50},
    cbl/.style={fill=red!95!blue!15,draw=none},
    % ~~~ roof lines ~~~~~~~~~~~~~~~~~~
    r1/.style={line width=1.5pt},
    r2/.style={line width=1.5pt,ctl},
    dev/.style={sloped,above,pos=.1,text=black},
    l1/.style={dashed,line width=1.3pt},
    l2/.style={l1,ctl},
    % ~~~ data points and labels ~~~~~~~~~~~~~~
    dp/.style={circle,fill=red,draw=black},
    lbl/.style={fill=white,draw},
    shft/.style={shift=(203:8mm)},
    shftu/.style={shift=(130:7mm)},
 ]
    % ~~~ some coordinates from refactoring, for the shaded area ~~~~~~~
    \coordinate (Z) at  (6,4.2);    
    \coordinate (ZZ) at (0,1.8);    
    \coordinate (Y) at  (6,0);  
    \coordinate (X) at  (10.2,4.2); 
    \coordinate (W) at  (10.2,0);   
    
    % ~~~ shaded area ~~~~~~~~
    \draw[cbl] (ZZ) -- (Z) -- (X) -- (W) -- (0,0) -- cycle;
    
    % ~~~ grid and frame ~~~~~~~~~
    \draw[grl]              (0,0) grid[xstep=5cm] ( 15,4.5);
    \draw[line width=1.0pt] (0,0) rectangle (15,4.5);
    
    % ~~~ labels ~~~~~~~~~~~
    \foreach \x [count=\i] in {0.01, 0.1, 1, 10}
        \node at (\i*5 - 5, -.3) {\x};
                
    \foreach \y [count=\i] in {0.3, 1, 3, 10, 30}
        \node[anchor=east] at (-0.3, \i-1) {\y};
        
    % ~~~ roofs and lines ~~~~~~~~~
    \draw[l1] (Z) -- (Y);       % refactored coordinates, see above
    \draw[l2] (X) -- (W);
    \draw[r1] (ZZ) -- node[dev,pos=0.25] {L3 Bandwidth} (Z) -- (15,4.2);
    \draw[r2] (0,.1) -- node[dev,pos=0.75] {\small DRAM Bandwidth} (X);
    
    % ~~~ data points and labels ~~~~~~~~~
    
    \node[dp] (B) at (3.1,1.0) {};
    \node[dp] (C) at (3.5,2.7) {};
    \node[dp] (D) at (3.2,1.2) {};
    
    
    \node[lbl] (BL) at ([shft]B) {Q-20M}; \draw (BL.60) -- (B);
    \node[lbl] (CL) at ([shft]C) {S-1M}; \draw (CL.60) -- (C);
    \node[lbl] (DL) at ([shftu]D) {Q-1M}; \draw (DL.300) -- (D);
    
    % ~~~ peak note ~~~
    \node[anchor=west] at (10.3,3.9) {Peak compute performance};
    
    % ~~~ axes ~~~~~~~~~~~
    \node at (7.5,-1) {Arithmetic Intensity (FLOP/Byte)};
    \node[rotate=90] at (-1.3,2.1) {Performance (GFLOPS)};
 
 \end{tikzpicture}
\end{document}


==> Charts_tex_files/Results_1.tex <==
\documentclass[tikz,border=3mm]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{patterns}
\pgfplotsset{compat=1.17}

\begin{document}
\begin{tikzpicture}

    \pgfplotsset{
        selective show sum on top/.style={
            /pgfplots/scatter/@post marker code/.append code={%
                \ifnum\coordindex=#1
                   \node[
                   at={(normalized axis cs:%
                       \pgfkeysvalueof{/data point/x},%
                       \pgfkeysvalueof{/data point/y})%
                   },
                   anchor=south,
                   ]
                   {\pgfmathprintnumber{\pgfkeysvalueof{/data point/y}}};
                \fi
            },
        },selective show sum on top/.default=0
    }

    \begin{axis}[width=10cm,
    ybar stacked, ymin=0,  
    bar width=8mm,
    symbolic x coords={125,250,500,100,2000},
    xtick=data,
    nodes near coords, 
    legend style={at={(0.05,0.8)},anchor=west},
    xlabel={X-Axis Label Placeholder},
    ylabel={Y-Axis Label Placeholder},
    ]

    \addplot [pattern=crosshatch dots, pattern color=blue, selective show sum on top] coordinates {
        (125,1)
        (250,0)
        (500,1)
        (100,1)
        (2000,1)};
    \addplot [pattern=horizontal lines, pattern color=red] coordinates {
        (125,0)
        (250,3)
        (500,3)
        (100,4)
        (2000,1)};
    \addplot [pattern=north west lines, pattern color=olive, selective show sum on top/.list={0,1,2}] coordinates {
        (125,0)
        (250,1)
        (500,4)
        (100,4)
        (2000,1)};

    \addplot [pattern=vertical lines, pattern color=orange, selective show sum on top] coordinates {
        (125,0)
        (250,0)
        (500,0)
        (100,0)
        (2000,2)};
    \legend{PIM Kernel,Inter-PIM Core, CPU-DPU, DPU-CPU}
    \end{axis}
\end{tikzpicture}
\end{document}


==> Charts_tex_files/Results_2.tex <==

\documentclass[tikz, border=1cm]{standalone}
\usepackage{pgfplots, pgfplotstable}
\pgfplotsset{compat=1.18}
\pgfplotstableread[col sep=comma]{
X,  Y1, Y2
Computation time, 16.07, 0
LLC-loads, 18.10, 0
LLC-load-misses,  23.66, 0
LLC-stores,  18.43, 0
dTLB-loads, 6.51, 0
dTLB-load-misses, 15.24, 0
cache-references, 20.30, 0
cache-misses, 12.88, 0
}\mydata
\begin{document}
\begin{tikzpicture}
\begin{axis}[
height=40mm, width=180mm,
bar width=0.22,
ybar=8pt,
enlarge x limits={abs=0.5},
ymin=0,
ymax=100,
%ytick distance=20,
yticklabel style={font=\small},
x tick label style={font=\small,text width=1.7cm,align=center},
ylabel={\% reduction},
xlabel={Performance counters},
xtick=data,
xticklabels from table={\mydata}{X},
yticklabel={\pgfmathprintnumber{\tick}\%},
nodes near coords,
nodes near coords style={font=\small,
/pgf/number format/.cd,
precision=1,
zerofill,
},
legend style={legend pos=north east,
cells={anchor=west},
font=\small,
}
]
\addplot [ybar, fill=black!60] table [x expr=\coordindex,y=Y1]{\mydata};
% \addplot [ybar, fill=orange] table [x expr=\coordindex,y=Y2]{\mydata};
% \legend{3 to 6 agents, 6 to 12 agents}
\end{axis}
\end{tikzpicture}
\end{document}



==> Charts_tex_files/Results_FL_Q_SARSA.tex <==
\documentclass[tikz,border=3mm]{standalone}
\usepackage[ngerman]{babel}
\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage{pgfplots}
\usetikzlibrary{patterns,pgfplots.groupplots}
\pgfplotsset{
    compat=1.17,
    selective show sum on top/.style={
        /pgfplots/scatter/@post marker code/.append code={
            \ifnum\coordindex=#1
                \node[
                    at={(normalized axis cs:
                        \pgfkeysvalueof{/data point/x},
                        \pgfkeysvalueof{/data point/y})
                    },
                    anchor=south,
                ]
                {\pgfmathprintnumber{\pgfkeysvalueof{/data point/y}}};
            \fi
        },
    },
    selective show sum on top/.default=0
}

\begin{document}
\begin{tikzpicture}

    \begin{groupplot}[
        group style={group size=4 by 3, vertical sep=2cm, horizontal sep=1.7cm},
        width=5.2cm, height=6cm,
        ybar stacked, ymin=0,
        /pgf/bar width=12pt,% bar width
        symbolic x coords={125,250,500,1000,2000},
        xtick=data,
        legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.6cm,0.2cm); },
        legend style={at={(0.5,-0.45)}, anchor=north, legend columns=4}, 
        label style = {font=\normalsize},
        %nodes near coords style={font=\tiny},
        %nodes near coords,
        ylabel={Execution Time (sec)},
    ]
    
    % 1, Total Execution: 55.453 
    \nextgroupplot[xlabel={Number of PIM Cores}, ]
    \addplot [pattern=crosshatch dots, pattern color=blue, selective show sum on top] coordinates {
        (125,842) (250,421) (500,211) (1000,106) (2000,53)}; % PIM KERNEL
    \addplot [pattern=horizontal lines, pattern color=red] coordinates {
        (125,0.089) (250,0.17) (500,0.256) (1000,0.257) (2000,0.354)}; % INTER PIM
    \addplot [pattern=north west lines, pattern color=olive, selective show sum on top/.list={0,1,2}] coordinates {
        (125,0.241) (250,0.358) (500,0.597) (1000,0.877) (2000,2.095)}; % CPU-PIM
    \addplot [pattern=vertical lines, pattern color=orange, selective show sum on top] coordinates {
        (125,0.002) (250,0.002) (500,0.003) (1000,0.003) (2000,0.004)}; % PIM-CPU

    % 2 Total Execution: 6.794
    \nextgroupplot[xlabel={Number of PIM Cores}]
    \addplot [pattern=crosshatch dots, pattern color=blue, selective show sum on top] coordinates {
        (125,71) (250,35.68) (500,17.969) (1000,8.984) (2000,4.506)};
    \addplot [pattern=horizontal lines, pattern color=red] coordinates {
        (125,0.169) (250,0.173) (500,0.176) (1000,0.257) (2000,0.515)};
    \addplot [pattern=north west lines, pattern color=olive, selective show sum on top/.list={0,1,2}] coordinates {
        (125,0.246) (250,0.363) (500,0.569) (1000,0.988) (2000,1.77)};
    \addplot [pattern=vertical lines, pattern color=orange, selective show sum on top] coordinates {
        (125,0.002) (250,0.002) (500,0.002) (1000,0.003) (2000,0.003)};

    % 3 Total Execution: 56.027
    \nextgroupplot[xlabel={Number of PIM Cores}]
    \addplot [pattern=crosshatch dots, pattern color=blue, selective show sum on top] coordinates {
        (125,849.76) (250,425.19) (500,212.90) (1000,106.80) (2000,53.61)};
    \addplot [pattern=horizontal lines, pattern color=red] coordinates {
        (125,0.085) (250,0.093) (500,0.176) (1000,0.177) (2000,0.274)};
    \addplot [pattern=north west lines, pattern color=olive, selective show sum on top/.list={0,1,2}] coordinates {
        (125,0.20) (250,0.32) (500,0.50) (1000,1.04) (2000,2.14)};
    \addplot [pattern=vertical lines, pattern color=orange, selective show sum on top] coordinates {
        (125,0.0019) (250,0.002) (500,0.002) (1000,0.002) (2000,0.003)};

    % 4 Total Execution: 11.828
    \nextgroupplot[xlabel={Number of PIM Cores}, legend to name=grouplegend]
   \addplot [pattern=crosshatch dots, pattern color=blue, selective show sum on top] coordinates {
        (125,143.10) (250,71.66) (500,35.97) (1000,18.03) (2000,9.03)};
    \addplot [pattern=horizontal lines, pattern color=red] coordinates {
        (125,0.169) (250,0.173) (500,0.176) (1000,0.177) (2000,0.354)};
    \addplot [pattern=north west lines, pattern color=olive, selective show sum on top/.list={0,1,2}] coordinates {
        (125,0.20) (250,0.33) (500,0.51) (1000,1.06) (2000,2.44)};
    \addplot [pattern=vertical lines, pattern color=orange, selective show sum on top] coordinates {
        (125,0.002) (250,0.002) (500,0.002) (1000,0.002) (2000,0.004)};
    \legend{PIM Kernel,Inter-PIM Core, CPU-PIM, PIM-CPU}

    % 5 Total Execution: 58.078
    \nextgroupplot[xlabel={Number of PIM Cores}]
    \addplot [pattern=crosshatch dots, pattern color=blue, selective show sum on top] coordinates {
        (125,876.34) (250,438.70) (500,219.87) (1000,110.198) (2000,55.32)};
    \addplot [pattern=horizontal lines, pattern color=red] coordinates {
       (125,0.089) (250,0.173) (500,0.176) (1000,0.256) (2000,0.354)};
    \addplot [pattern=north west lines, pattern color=olive, selective show sum on top/.list={0,1,2}] coordinates {
        (125,0.242) (250,0.362) (500,0.577) (1000,1.025) (2000,2.64)};
    \addplot [pattern=vertical lines, pattern color=orange, selective show sum on top] coordinates {
        (125,0.001) (250,0.002) (500,0.002) (1000,0.003) (2000,0.004)};

    % 6 Total Execution: 9.426
    \nextgroupplot[xlabel={Number of PIM Cores}]
    \addplot [pattern=crosshatch dots, pattern color=blue, selective show sum on top] coordinates {
        (125,105.114) (250,52.89) (500,26.68) (1000,13.40) (2000,6.75)};
    \addplot [pattern=horizontal lines, pattern color=red] coordinates {
       (125,0.169) (250,0.17) (500,0.256) (1000,0.257) (2000,0.274)};
    \addplot [pattern=north west lines, pattern color=olive, selective show sum on top/.list={0,1,2}] coordinates {
        (125,0.249) (250,0.389) (500,0.591) (1000,0.985) (2000,2.399)};
    \addplot [pattern=vertical lines, pattern color=orange, selective show sum on top] coordinates {
        (125,0.002) (250,0.002) (500,0.003) (1000,0.003) (2000,0.003)};

    % 7 Total Execution: 58.168
    \nextgroupplot[xlabel={Number of PIM Cores}]
    \addplot [pattern=crosshatch dots, pattern color=blue, selective show sum on top] coordinates {
        (125,884.21) (250,442.71) (500,221.83) (1000,111.24) (2000,55.81)};
    \addplot [pattern=horizontal lines, pattern color=red] coordinates {
        (125,0.169) (250,0.173) (500,0.176) (1000,0.177) (2000,0.354)};
    \addplot [pattern=north west lines, pattern color=olive, selective show sum on top/.list={0,1,2}] coordinates {
        (125,0.20) (250,0.29) (500,0.46) (1000,0.90) (2000,2.00)};
    \addplot [pattern=vertical lines, pattern color=orange, selective show sum on top] coordinates {
        (125,0.002) (250,0.002) (500,0.002) (1000,0.002) (2000,0.004)};

    % 8 Total Execution: 13.737
    \nextgroupplot[xlabel={Number of PIM Cores}, legend to name=grouplegend]
   \addplot [pattern=crosshatch dots, pattern color=blue, selective show sum on top] coordinates {
        (125,178.00) (250,89.47) (500,45.06) (1000,22.64) (2000,11.34)};
    \addplot [pattern=horizontal lines, pattern color=red] coordinates {
        (125,0.169) (250,0.173) (500,0.176) (1000,0.257) (2000,0.274)};
    \addplot [pattern=north west lines, pattern color=olive, selective show sum on top/.list={0,1,2}] coordinates {
        (125,0.20) (250,0.32) (500,0.43) (1000,0.76) (2000,2.12)};
    \addplot [pattern=vertical lines, pattern color=orange, selective show sum on top] coordinates {
         (125,0.002) (250,0.002) (500,0.002) (1000,0.003) (2000,0.003)};
    \legend{PIM Kernel,Inter-PIM Core, CPU-DPU, DPU-CPU}

    % 9 Total Execution: 55.982
    \nextgroupplot[xlabel={Number of PIM Cores}]
    \addplot [pattern=crosshatch dots, pattern color=blue, selective show sum on top] coordinates {
        (125,843.696) (250,422.374) (500,211.472) (1000,106.002) (2000,53.253)};
    \addplot [pattern=horizontal lines, pattern color=red] coordinates {
          (125,0.169) (250,0.173) (500,0.256) (1000,0.257) (2000,0.354)};
    \addplot [pattern=north west lines, pattern color=olive, selective show sum on top/.list={0,1,2}] coordinates {
        (125,0.244) (250,0.357) (500,0.597) (1000,1.028) (2000,2.371)};
    \addplot [pattern=vertical lines, pattern color=orange, selective show sum on top] coordinates {
       (125,0.002) (250,0.002) (500,0.003) (1000,0.003) (2000,0.004)};

  

    % 10 Total Execution: 6.993
    \nextgroupplot[xlabel={Number of PIM Cores}]
    \addplot [pattern=crosshatch dots, pattern color=blue, selective show sum on top] coordinates {
        (125,71.634) (250,35.933) (500,18.093) (1000,9.056) (2000,4.564)};
    \addplot [pattern=horizontal lines, pattern color=red] coordinates {
        (125,0.169) (250,0.173) (500,0.256) (1000,0.257) (2000,0.354)};
    \addplot [pattern=north west lines, pattern color=olive, selective show sum on top/.list={0,1,2}] coordinates {
        (125,0.242) (250,0.368) (500,0.574) (1000,1.006) (2000,2.071)};
    \addplot [pattern=vertical lines, pattern color=orange, selective show sum on top] coordinates {
       (125,0.002) (250,0.002) (500,0.003) (1000,0.003) (2000,0.004)};

    % 11 Total Execution: 55.597
    \nextgroupplot[xlabel={Number of PIM Cores}]
    \addplot [pattern=crosshatch dots, pattern color=blue, selective show sum on top] coordinates {
        (125,848.24) (250,425.12) (500,212.83) (1000,106.66) (2000,53.27)};
    \addplot [pattern=horizontal lines, pattern color=red] coordinates {
       (125,0.089) (250,0.173) (500,0.176) (1000,0.177) (2000,0.274)};
    \addplot [pattern=north west lines, pattern color=olive, selective show sum on top/.list={0,1,2}] coordinates {
        (125,0.20) (250,0.32) (500,0.53) (1000,0.95) (2000,2.05)};
    \addplot [pattern=vertical lines, pattern color=orange, selective show sum on top] coordinates {
        (125,0.001) (250,0.002) (500,0.002) (1000,0.002) (2000,0.003)};

    % 12 Total Execution: 11.087
    \nextgroupplot[xlabel={Number of PIM Cores}, legend to name=grouplegend]
   \addplot [pattern=crosshatch dots, pattern color=blue, selective show sum on top] coordinates {
        (125,142.63) (250,71.40) (500,35.84) (1000,17.98) (2000,8.99)};
    \addplot [pattern=horizontal lines, pattern color=red] coordinates {
        (125,0.169) (250,0.173) (500,0.176) (1000,0.177) (2000,0.274)};
    \addplot [pattern=north west lines, pattern color=olive, selective show sum on top/.list={0,1,2}] coordinates {
        (125,0.20) (250,0.29) (500,0.42) (1000,1.20) (2000,1.82)};
    \addplot [pattern=vertical lines, pattern color=orange, selective show sum on top] coordinates {
        (125,0.002) (250,0.002) (500,0.002) (1000,0.002) (2000,0.003)};
    \legend{PIM Kernel,Inter-PIM Core, CPU-PIM, PIM-CPU}
    

    \end{groupplot}

    % Placing the legend
    \node at ($(group c4r1.south) - (7.5,14cm)$) [anchor=north] {\ref{grouplegend}};

    % Adding sub-captions
    % Adding sub-captions
\node at ($(group c1r1.south) - (0,1.0cm)$) [anchor=north, yshift=6cm] {(a) Q-learner-SEQ-FP32};
\node at ($(group c2r1.south) - (0,1.0cm)$) [anchor=north, yshift=6cm] {(b) Q-learner-SEQ-INT32};
\node at ($(group c3r1.south) - (0,1.0cm)$) [anchor=north, yshift=6cm] {(c) SARSA-SEQ-FP32};
\node at ($(group c4r1.south) - (0,1.0cm)$) [anchor=north, yshift=6cm] {(d) SARSA-SEQ-INT32};
\node at ($(group c1r2.south) - (0,1.0cm)$) [anchor=north, yshift=6cm] {(e) Q-learner-RAN-FP32};
\node at ($(group c2r2.south) - (0,1.0cm)$) [anchor=north, yshift=6cm] {(f) Q-learner-RAN-INT32};
\node at ($(group c3r2.south) - (0,1.0cm)$) [anchor=north, yshift=6cm] {(g) SARSA-RAN-FP32};
\node at ($(group c4r2.south) - (0,1.0cm)$) [anchor=north, yshift=6cm] {(h) SARSA-RAN-INT32};
\node at ($(group c1r3.south) - (0,1.0cm)$) [anchor=north, yshift=6cm] {(i) Q-learner-STR-FP32};
\node at ($(group c2r3.south) - (0,1.0cm)$) [anchor=north, yshift=6cm] {(j) Q-learner-STR-INT32};
\node at ($(group c3r3.south) - (0,1.0cm)$) [anchor=north, yshift=6cm] {(k) SARSA-STR-FP32};
\node at ($(group c4r3.south) - (0,1.0cm)$) [anchor=north, yshift=6cm] {(l) SARSA-STR-INT32};


\end{tikzpicture}
\end{document}


==> Charts_tex_files/Results_taxi_Q_SA.tex <==
\documentclass[tikz,border=3mm]{standalone}
\usepackage[ngerman]{babel}
\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage{pgfplots}
\usetikzlibrary{patterns,pgfplots.groupplots}
\pgfplotsset{
    compat=1.17,
    selective show sum on top/.style={
        /pgfplots/scatter/@post marker code/.append code={
            \ifnum\coordindex=#1
                \node[
                    at={(normalized axis cs:
                        \pgfkeysvalueof{/data point/x},
                        \pgfkeysvalueof{/data point/y})
                    },
                    anchor=south,
                ]
                {\pgfmathprintnumber{\pgfkeysvalueof{/data point/y}}};
            \fi
        },
    },
    selective show sum on top/.default=0
}

\begin{document}
\begin{tikzpicture}

    \begin{groupplot}[
        group style={group size=4 by 3, vertical sep=2cm, horizontal sep=1.7cm},
        width=5.2cm, height=6cm,
        ybar stacked, ymin=0,
        /pgf/bar width=12pt,% bar width
        symbolic x coords={125,250,500,1000,2000},
        xtick=data,
        legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.6cm,0.2cm); },
        legend style={at={(0.3,1.20)}, anchor=west, legend columns=4}, 
        label style = {font=\normalsize},
        %nodes near coords style={font=\tiny},
        %nodes near coords,
        ylabel={Execution Time (sec)},
    ]
    
    % 1 Total Execution: 298.067
    \nextgroupplot[xlabel={Number of PIM Cores}]
    \addplot [pattern=crosshatch dots, pattern color=blue, selective show sum on top] coordinates {
        (125,4594.33) (250,2297.33) (500,1149.44) (1000,575.04) (2000,287.72)};
    \addplot [pattern=horizontal lines, pattern color=red] coordinates {
        (125,4.17) (250,4.36) (500,4.508) (1000,4.672) (2000,7.348)};
    \addplot [pattern=north west lines, pattern color=olive, selective show sum on top/.list={0,1,2}] coordinates {
        (125,0.53) (250,0.74) (500,1.03) (1000,1.70) (2000,2.92)};
    \addplot [pattern=vertical lines, pattern color=orange, selective show sum on top] coordinates {
        (125,0.051) (250,0.0528) (500,0.0542) (1000,0.054) (2000,0.079)};

    % 2 Total Execution: 35.337
    \nextgroupplot[xlabel={Number of PIM Cores}]
    \addplot [pattern=crosshatch dots, pattern color=blue, selective show sum on top] coordinates {
        (125,392.14) (250,196.11) (500,98.12) (1000,49.128) (2000,24.58)};
    \addplot [pattern=horizontal lines, pattern color=red] coordinates {
        (125,4.09) (250,4.136) (500,4.332) (1000,4.67) (2000,7.348)};
    \addplot [pattern=north west lines, pattern color=olive, selective show sum on top/.list={0,1,2}] coordinates {
        (125,0.61) (250,0.72) (500,1.072) (1000,1.62) (2000,3.33)};
    \addplot [pattern=vertical lines, pattern color=orange, selective show sum on top] coordinates {
        (125,0.05) (250,0.05) (500,0.052) (1000,0.054) (2000,0.079)};

    % 3 Total Execution: 305.424
    \nextgroupplot[xlabel={Number of PIM Cores}]
    \addplot [pattern=crosshatch dots, pattern color=blue, selective show sum on top] coordinates {
        (125,4750.24) (250,2375.24) (500,1200.43) (1000,598.003) (2000,294.37)};
    \addplot [pattern=horizontal lines, pattern color=red] coordinates {
        (125,3.29) (250,4.136) (500,4.172) (1000,5.152) (2000,7.908)};
    \addplot [pattern=north west lines, pattern color=olive, selective show sum on top/.list={0,1,2}] coordinates {
        (125,0.62) (250,0.87) (500,1.22) (1000,1.68) (2000,3.06)};
    \addplot [pattern=vertical lines, pattern color=orange, selective show sum on top] coordinates {
        (125,0.04) (250,0.05) (500,0.05) (1000,0.06) (2000,0.086)};

    % 4 Total Execution: 70.94
    \nextgroupplot[xlabel={Number of PIM Cores}, legend to name=grouplegend]
   \addplot [pattern=crosshatch dots, pattern color=blue, selective show sum on top] coordinates {
        (125,879.14) (250,484.41) (500,242.26) (1000,122.82) (2000,61.11)};
    \addplot [pattern=horizontal lines, pattern color=red] coordinates {
        (125,3.29) (250,4.13) (500,4.17) (1000,4.352) (2000,6.63)};
    \addplot [pattern=north west lines, pattern color=olive, selective show sum on top/.list={0,1,2}] coordinates {
        (125,0.7) (250,0.85) (500,1.26) (1000,1.75) (2000,3.13)};
    \addplot [pattern=vertical lines, pattern color=orange, selective show sum on top] coordinates {
        (125,0.04) (250,0.05) (500,0.05) (1000,0.05) (2000,0.07)};
    \legend{PIM Kernel,Inter-PIM Core, CPU-PIM, PIM-CPU}

    % 5 Total Execution: 308.86
    \nextgroupplot[xlabel={Number of PIM Cores}]
    \addplot [pattern=crosshatch dots, pattern color=blue, selective show sum on top] coordinates {
        (125,4756.33) (250,2378.33) (500,1191.78) (1000,596.56) (2000,298.65)};
    \addplot [pattern=horizontal lines, pattern color=red] coordinates {
       (125,4.09) (250,5.176) (500,5.21) (1000,5.47) (2000,7.43)};
    \addplot [pattern=north west lines, pattern color=olive, selective show sum on top/.list={0,1,2}] coordinates {
        (125,0.6) (250,0.84) (500,1.007) (1000,1.56) (2000,2.70)};
    \addplot [pattern=vertical lines, pattern color=orange, selective show sum on top] coordinates {
        (125,0.05) (250,0.063) (500,0.063) (1000,0.064) (2000,0.08)};

    % 6 Total Execution: 45.66
    \nextgroupplot[xlabel={Number of PIM Cores}]
    \addplot [pattern=crosshatch dots, pattern color=blue, selective show sum on top] coordinates {
        (125,554.339) (250,278.43) (500,139.75) (1000,70.193) (2000,35.28)};
    \addplot [pattern=horizontal lines, pattern color=red] coordinates {
       (125,4.09) (250,4.13) (500,4.17) (1000,4.752) (2000,7.43)};
    \addplot [pattern=north west lines, pattern color=olive, selective show sum on top/.list={0,1,2}] coordinates {
        (125,0.61) (250,0.73) (500,1.03) (1000,1.54) (2000,2.87)};
    \addplot [pattern=vertical lines, pattern color=orange, selective show sum on top] coordinates {
        (125,0.05) (250,0.05) (500,0.05) (1000,0.055) (2000,0.08)};

    % 7 Total Execution: 316.08
    \nextgroupplot[xlabel={Number of PIM Cores}]
    \addplot [pattern=crosshatch dots, pattern color=blue, selective show sum on top] coordinates {
        (125,4922.64) (250,2461.64) (500,1243.35) (1000,619.65) (2000,305.42)};
    \addplot [pattern=horizontal lines, pattern color=red] coordinates {
        (125,3.29) (250,4.13) (500,4.17) (1000,4.35) (2000,7.43)};
    \addplot [pattern=north west lines, pattern color=olive, selective show sum on top/.list={0,1,2}] coordinates {
        (125,0.61) (250,0.82) (500,1.05) (1000,1.72) (2000,3.15)};
    \addplot [pattern=vertical lines, pattern color=orange, selective show sum on top] coordinates {
        (125,0.04) (250,0.05) (500,0.05) (1000,0.05) (2000,0.08)};

    % 8 Total Execution: 80.94
    \nextgroupplot[xlabel={Number of PIM Cores}, legend to name=grouplegend]
   \addplot [pattern=crosshatch dots, pattern color=blue, selective show sum on top] coordinates {
        (125,1037.76) (250,565.31) (500,283.35) (1000,143.71) (2000,71.69)};
    \addplot [pattern=horizontal lines, pattern color=red] coordinates {
        (125,3.29) (250,4.13) (500,4.17) (1000,4.352) (2000,6.63)};
    \addplot [pattern=north west lines, pattern color=olive, selective show sum on top/.list={0,1,2}] coordinates {
        (125,0.70) (250,0.75) (500,1.16) (1000,1.75) (2000,2.55)};
    \addplot [pattern=vertical lines, pattern color=orange, selective show sum on top] coordinates {
         (125,0.04) (250,0.05) (500,0.05) (1000,0.05) (2000,0.07)};
    \legend{PIM Kernel,Inter-PIM Core, CPU-DPU, DPU-CPU}

    % 9 Total Execution: 298.599
    \nextgroupplot[xlabel={Number of PIM Cores}]
    \addplot [pattern=crosshatch dots, pattern color=blue, selective show sum on top] coordinates {
        (125,4578.52) (250,2289.52) (500,1151.34) (1000,575.99) (2000,288.21)};
    \addplot [pattern=horizontal lines, pattern color=red] coordinates {
          (125,2.49) (250,3.34) (500,4.49) (1000,4.67) (2000,7.508)};
    \addplot [pattern=north west lines, pattern color=olive, selective show sum on top/.list={0,1,2}] coordinates {
        (125,0.44) (250,0.64) (500,1.078) (1000,1.61) (2000,2.80)};
    \addplot [pattern=vertical lines, pattern color=orange, selective show sum on top] coordinates {
       (125,0.03) (250,0.04) (500,0.054) (1000,0.054) (2000,0.081)};

  

    % 10 Total Execution: 34.92
    \nextgroupplot[xlabel={Number of PIM Cores}]
    \addplot [pattern=crosshatch dots, pattern color=blue, selective show sum on top] coordinates {
        (125,394.40) (250,197.22) (500,98.67) (1000,49.38) (2000,24.71)};
    \addplot [pattern=horizontal lines, pattern color=red] coordinates {
        (125,4.09) (250,4.14) (500,4.172) (1000,4.352) (2000,7.43)};
    \addplot [pattern=north west lines, pattern color=olive, selective show sum on top/.list={0,1,2}] coordinates {
        (125,0.61) (250,0.73) (500,1.02) (1000,1.52) (2000,2.70)};
    \addplot [pattern=vertical lines, pattern color=orange, selective show sum on top] coordinates {
       (125,0.05) (250,0.05) (500,0.05) (1000,0.05) (2000,0.08)};

    % 11 Total Execution: 304.17
    \nextgroupplot[xlabel={Number of PIM Cores}]
    \addplot [pattern=crosshatch dots, pattern color=blue, selective show sum on top] coordinates {
        (125,4754.64) (250,2377.01) (500,1201.07) (1000,598.39) (2000,294.62)};
    \addplot [pattern=horizontal lines, pattern color=red] coordinates {
       (125,2.49) (250,4.14) (500,4.172) (1000,4.352) (2000,6.63)};
    \addplot [pattern=north west lines, pattern color=olive, selective show sum on top/.list={0,1,2}] coordinates {
        (125,0.61) (250,0.82) (500,1.20) (1000,1.75) (2000,2.85)};
    \addplot [pattern=vertical lines, pattern color=orange, selective show sum on top] coordinates {
        (125,0.03) (250,0.05) (500,0.05) (1000,0.05) (2000,0.07)};

    % 12 Total Execution: 71.52
    \nextgroupplot[xlabel={Number of PIM Cores}, legend to name=grouplegend]
   \addplot [pattern=crosshatch dots, pattern color=blue, selective show sum on top] coordinates {
        (125,888.93) (250,489.58) (500,244.85) (1000,124.08) (2000,61.74)};
    \addplot [pattern=horizontal lines, pattern color=red] coordinates {
        (125,3.29) (250,3.34) (500,4.172) (1000,4.672) (2000,6.63)};
    \addplot [pattern=north west lines, pattern color=olive, selective show sum on top/.list={0,1,2}] coordinates {
        (125,0.71) (250,0.81) (500,1.17) (1000,1.74) (2000,3.08)};
    \addplot [pattern=vertical lines, pattern color=orange, selective show sum on top] coordinates {
        (125,0.04) (250,0.04) (500,0.05) (1000,0.054) (2000,0.07)};
    \legend{PIM Kernel,Inter-PIM Core, CPU-PIM, PIM-CPU}
    

    \end{groupplot}

    % Placing the legend
    \node at ($(group c4r1.south) - (7.5,14cm)$) [anchor=north] {\ref{grouplegend}};

    % Adding sub-captions
    % Adding sub-captions
\node at ($(group c1r1.south) - (0,1.0cm)$) [anchor=north, yshift=6cm] {(a) Q-learner-SEQ-FP32};
\node at ($(group c2r1.south) - (0,1.0cm)$) [anchor=north, yshift=6cm] {(b) Q-learner-SEQ-INT32};
\node at ($(group c3r1.south) - (0,1.0cm)$) [anchor=north, yshift=6cm] {(c) SARSA-SEQ-FP32};
\node at ($(group c4r1.south) - (0,1.0cm)$) [anchor=north, yshift=6cm] {(d) SARSA-SEQ-INT32};
\node at ($(group c1r2.south) - (0,1.0cm)$) [anchor=north, yshift=6cm] {(e) Q-learner-RAN-FP32};
\node at ($(group c2r2.south) - (0,1.0cm)$) [anchor=north, yshift=6cm] {(f) Q-learner-RAN-INT32};
\node at ($(group c3r2.south) - (0,1.0cm)$) [anchor=north, yshift=6cm] {(g) SARSA-RAN-FP32};
\node at ($(group c4r2.south) - (0,1.0cm)$) [anchor=north, yshift=6cm] {(h) SARSA-RAN-INT32};
\node at ($(group c1r3.south) - (0,1.0cm)$) [anchor=north, yshift=6cm] {(i) Q-learner-STR-FP32};
\node at ($(group c2r3.south) - (0,1.0cm)$) [anchor=north, yshift=6cm] {(j) Q-learner-STR-INT32};
\node at ($(group c3r3.south) - (0,1.0cm)$) [anchor=north, yshift=6cm] {(k) SARSA-STR-FP32};
\node at ($(group c4r3.south) - (0,1.0cm)$) [anchor=north, yshift=6cm] {(l) SARSA-STR-INT32};


\end{tikzpicture}
\end{document}

